Jais 3: Introducing Arabic-centric Agentic AI

We present Jais 3, a fleet of six open, Arabic-centric agentic language models ranging from 0.9B to 375B parameters. Jais 3 is built to complete tasks for Arabic speakers, not only to answer questions in plain text: it is trained to plan multi-step tasks, call tools and Model Context Protocol (MCP) servers, operate a terminal, search the web, and read, edit, and produce PDF, spreadsheet, and presentation files, while communicating with the user in Arabic. Instead of pretraining from scratch, we adapt each model of the fully open K2 Horizon fleet to Arabic through continual pretraining, followed by supervised fine-tuning (SFT), final token preference optimization (FTPO), and reinforcement learning with verifiable rewards (RLVR). We combine natural Arabic text with translated, transliterated, and synthetic Arabic, and replay the base model's own training data to keep its reasoning, agentic, and English abilities. Jais 3 covers Modern Standard Arabic and the major regional dialects, follows instructions with Arabic-specific constraints, and inherits the 512K-token context window of K2 Horizon (all models except the 0.9B). To our knowledge, its 375B model is the largest open Arabic-centric language model to date. For evaluation, we revisit how Arabic models are assessed, moving to fully generative evaluation on audited Arabic benchmarks. Across model sizes, Jais 3 matches or outperforms open-weight models of comparable size on Arabic and agentic benchmarks, with particularly strong agentic capabilities and Arabic instruction following, and far fewer hallucinations. We release the weights and the checkpoints from every training stage of all six models, together with samples of the training data, the data recipes and training configurations, the training logs, the audited benchmarks, and the evaluation code.

==> figures/fig_data_pipeline.tex <==
\begin{tikzpicture}[
  font=\small,
  stage/.style={draw, rounded corners=2pt, fill=blue!6, minimum height=9mm, minimum width=26mm, align=center, font=\small\bfseries},
  knob/.style={text width=27mm, align=left, font=\scriptsize, anchor=north},
  arr/.style={-{Latex[length=2mm]}, thick},
  bar/.style={fill=blue!45, draw=none},
  loss/.style={fill=orange!45, draw=none},
  lbl/.style={font=\scriptsize, anchor=east},
  pct/.style={font=\scriptsize, anchor=west}
]
  \node[stage] (ex) at (0,0) {Extract};
  \node[stage, right=6mm of ex] (fi) {Filter};
  \node[stage, right=6mm of fi] (de) {Deduplicate};
  \node[stage, right=6mm of de] (dc) {Decontaminate};
  \node[stage, right=6mm of dc] (ct) {Count \& mix};
  \draw[arr] (ex) -- (fi); \draw[arr] (fi) -- (de); \draw[arr] (de) -- (dc); \draw[arr] (dc) -- (ct);

  \node[knob, below=1.5mm of ex] {one document per line; chat keeps roles, \texttt{think}, \texttt{tool\_calls}};
  \node[knob, below=1.5mm of fi] {23 rules, tuned thresholds; disabled per source after sampling drops};
  \node[knob, below=1.5mm of de] {MinHash 128 perms, banding per source; key per source (content, alignment pair, Q+A+tools)};
  \node[knob, below=1.5mm of dc] {n-gram overlap vs.\ eval sets; Arabic folding; Quran/hadith hits set aside};
  \node[knob, below=1.5mm of ct] {training tokenizer, full count; content, reasoning, tool fields separately};

\end{tikzpicture}

